Capacity-Constrained Urban Air Mobility Scheduling

This paper studies the problem of scheduling urban air mobility trips when travel times are uncertain and capacity at destinations is limited. Urban air mobility, in which air transportation is used for relatively short trips within a city or region, is emerging as a possible component in future transportation networks. Destinations in urban air mobility networks, called vertiports or vertistops, typically have limited landing capacity, and, for safety, it must be guaranteed that an air vehicle will be able to land before it can be allowed to take off. We first present a tractable model of urban air mobility networks that accounts for limited landing capacity and uncertain travel times between destinations with lower and upper travel time bounds. We then establish theoretical bounds on the achievable throughput of the network. Next, we present a tractable algorithm for scheduling trips to satisfy safety constraints and arrival deadlines. The algorithm allows for dynamically updating the schedule to accommodate, e.g., new demands over time. The paper concludes with case studies that demonstrate the algorithm on two networks.

==> ex_10_8.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=100,
xmax=160,
xlabel={Time (min)},
ymin=0,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels = {1,2,3,4,5},
ylabel={Slot},
ylabel near ticks,
title style={align=center,  yshift=-8pt},
title={Schedule for node 8 at time $t=120$}]

\plotjourney{1}{3}{1}{19.123}{20.123}{19.123}{19.776}
\plotjourney{2}{2}{1}{47.077}{48.077}{47.077}{49.399}
\plotjourney{4}{4}{3}{39.696}{40.696}{39.696}{39.809}
\plotjourney{5}{2}{5}{29.973}{30.973}{29.973}{33.986}
\plotjourney{8}{2}{4}{34.642}{35.642}{34.642}{38.953}
\plotjourney{9}{3}{2}{44.686}{45.686}{44.686}{45.186}
\plotjourney{10}{4}{2}{15.902}{16.902}{15.902}{16.708}
\plotjourney{11}{4}{1}{36.337}{37.337}{36.337}{40.187}
\plotjourney{12}{2}{3}{47.082}{48.082}{47.082}{51.624}
\plotjourney{15}{3}{2}{69.875}{70.875}{69.875}{71.390}
\plotjourney{16}{4}{1}{69.579}{70.579}{69.579}{71.667}
\plotjourney{17}{3}{3}{69.727}{70.727}{69.727}{71.966}
\plotjourney{18}{3}{4}{65.100}{66.100}{65.100}{67.949}
\plotjourney{19}{4}{2}{76.423}{77.423}{76.423}{78.042}
\plotjourney{20}{2}{1}{90.374}{91.374}{90.374}{92.626}
\plotjourney{21}{2}{2}{84.042}{85.042}{84.042}{87.081}
\plotjourney{22}{3}{3}{88.309}{89.309}{88.309}{95.045}
\plotjourney{23}{4}{1}{75.335}{76.335}{75.335}{75.917}
\plotjourney{24}{4}{1}{107.570}{108.570}{107.570}{109.059}
\plotjourney{25}{2}{1}{124.451}{128.451}{127.451}{129.222}
\plotjourney{26}{3}{5}{115.572}{116.572}{115.572}{117.463}
\plotjourney{27}{3}{2}{116.128}{117.128}{116.128}{116.469}
%\plotjourney{28}{2}{2}{98.989}{99.989}{98.989}{105.439}
\plotjourney{29}{3}{3}{118.501}{122.501}{121.501}{122.986}
\plotjourney{30}{3}{4}{118.243}{119.243}{118.243}{120.292}
\plotjourney{31}{3}{2}{123.282}{127.282}{126.282}{127.795}
\plotjourney{32}{3}{4}{123.616}{127.616}{126.616}{127.916}
\plotjourney{33}{2}{1}{140.087}{149.087}{148.087}{148.087}
\plotjourney{34}{4}{3}{125.222}{129.222}{128.222}{130.777}
\plotjourney{35}{4}{5}{123.222}{127.222}{126.222}{130.127}
\plotjourney{36}{3}{2}{132.184}{138.184}{137.184}{137.184}
\plotjourney{37}{3}{3}{135.087}{141.087}{140.087}{147.674}
\plotjourney{38}{3}{1}{164.273}{170.273}{169.273}{169.273}
\plotjourney{39}{3}{2}{143.087}{149.087}{148.087}{150.023}
\plotjourney{40}{4}{3}{144.087}{148.087}{147.087}{148.542}
%\plotjourney{41}{2}{2}{159.857}{168.857}{167.857}{167.857}
\plotjourney{42}{2}{4}{138.087}{147.087}{146.087}{150.077}
\plotjourney{43}{3}{3}{148.939}{154.939}{153.939}{153.939}



\end{axis}
\end{tikzpicture}%

==> ex_9_8.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=100,
xmax=160,
xlabel={Time (min)},
ymin=0,
ymax=5.5,
ytick={1,2,3,4,5},
yticklabels = {1,2,3,4,5},
ylabel={Slot},
ylabel near ticks,
title style={align=center,  yshift=-8pt},
title={Schedule for node 8 at time $t=100$}]

\plotjourney{1}{3}{1}{19.123}{20.123}{19.123}{19.776}
\plotjourney{2}{2}{1}{47.077}{48.077}{47.077}{49.399}
\plotjourney{4}{4}{3}{39.696}{40.696}{39.696}{39.809}
\plotjourney{5}{2}{5}{29.973}{30.973}{29.973}{33.986}
\plotjourney{8}{2}{4}{34.642}{35.642}{34.642}{38.953}
\plotjourney{9}{3}{2}{44.686}{45.686}{44.686}{45.186}
\plotjourney{10}{4}{2}{15.902}{16.902}{15.902}{16.708}
\plotjourney{11}{4}{1}{36.337}{37.337}{36.337}{40.187}
\plotjourney{12}{2}{3}{47.082}{48.082}{47.082}{51.624}
\plotjourney{15}{3}{2}{69.875}{70.875}{69.875}{71.390}
\plotjourney{16}{4}{1}{69.579}{70.579}{69.579}{71.667}
\plotjourney{17}{3}{3}{69.727}{70.727}{69.727}{71.966}
\plotjourney{18}{3}{4}{65.100}{66.100}{65.100}{67.949}
\plotjourney{19}{4}{2}{76.423}{77.423}{76.423}{78.042}
\plotjourney{20}{2}{1}{90.374}{91.374}{90.374}{92.626}
\plotjourney{21}{2}{2}{84.042}{85.042}{84.042}{87.081}
\plotjourney{22}{3}{3}{88.309}{89.309}{88.309}{95.045}
\plotjourney{23}{4}{1}{75.335}{76.335}{75.335}{75.917}
\plotjourney{24}{4}{1}{106.059}{110.059}{109.059}{109.059}
\plotjourney{25}{2}{1}{121.222}{130.222}{129.222}{129.222}
\plotjourney{26}{3}{5}{112.463}{118.463}{117.463}{117.463}
\plotjourney{27}{3}{2}{111.469}{117.469}{116.469}{116.469}
%\plotjourney{28}{2}{2}{98.989}{99.989}{98.989}{105.439}
\plotjourney{29}{3}{3}{117.986}{123.986}{122.986}{122.986}
\plotjourney{30}{3}{4}{115.292}{121.292}{120.292}{120.292}
\plotjourney{31}{3}{2}{122.795}{128.795}{127.795}{127.795}
\plotjourney{32}{3}{4}{122.916}{128.916}{127.916}{127.916}
\plotjourney{33}{2}{1}{140.087}{149.087}{148.087}{148.087}
\plotjourney{34}{4}{3}{125.222}{129.222}{128.222}{130.777}
\plotjourney{35}{4}{5}{123.222}{127.222}{126.222}{130.127}
\plotjourney{36}{3}{2}{132.184}{138.184}{137.184}{137.184}






\end{axis}
\end{tikzpicture}%

==> fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=0.1,
xmax=8467.332413402,
xmode=log,
xlabel={Computation time (seconds)},
ymin=1577,
ymax=1686,
ytick={1587, 1600, 1620, 1640, 1660, 1680},
ylabel={Minimal SoD (minutes)},
title={Minimal Sum of Difference vs Computation Time}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.06038386299997	1669\\
0.0773352989999694	1669\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0773352989999694	1669\\
0.102475304000109	1669\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.102475304000109	1669\\
0.108661143000063	1669\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.108661143000063	1669\\
0.121838337000099	1669\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.121838337000099	1669\\
0.131960180000078	1665\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.131960180000078	1665\\
0.13371647300005	1665\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.13371647300005	1665\\
0.136746253999945	1662\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.136746253999945	1662\\
0.139541052999903	1662\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.139541052999903	1662\\
0.143130875999987	1662\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.143130875999987	1662\\
0.149196047000032	1662\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.149196047000032	1662\\
0.151654697999902	1662\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.151654697999902	1662\\
0.155281165999895	1655\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.155281165999895	1655\\
0.158866687	1651\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.158866687	1651\\
0.167883077999932	1651\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.167883077999932	1651\\
0.172124584999892	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.172124584999892	1645\\
0.178466469000114	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.178466469000114	1645\\
0.18412892099991	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.18412892099991	1645\\
0.188895517999981	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.188895517999981	1645\\
0.203689066999914	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.203689066999914	1645\\
0.20966222800007	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.20966222800007	1645\\
0.315362658999902	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.315362658999902	1645\\
0.328815236000082	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.328815236000082	1645\\
0.337331425999992	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.337331425999992	1645\\
0.347058957999934	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.347058957999934	1645\\
0.353999208999994	1645\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.353999208999994	1645\\
0.362383976000046	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362383976000046	1643\\
0.390978532999952	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.390978532999952	1643\\
0.516047208999908	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.516047208999908	1643\\
0.566390098000056	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.566390098000056	1643\\
0.57421229900001	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.57421229900001	1643\\
0.582545329999903	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.582545329999903	1643\\
0.599138607999976	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.599138607999976	1643\\
0.608506038000087	1643\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.608506038000087	1643\\
0.61820521300001	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.61820521300001	1641\\
0.632023891000017	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.632023891000017	1641\\
0.943838034999999	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.943838034999999	1641\\
0.953250473000026	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.953250473000026	1641\\
0.984237747999941	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.984237747999941	1641\\
1.27267540499997	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.27267540499997	1641\\
2.31897027700006	1641\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.31897027700006	1641\\
2.33229870600007	1637\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.33229870600007	1637\\
2.35526713900003	1637\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.35526713900003	1637\\
2.36610629100005	1634\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.36610629100005	1634\\
2.37878184700003	1634\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.37878184700003	1634\\
2.38281263599993	1634\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.38281263599993	1634\\
2.39202878800006	1634\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.39202878800006	1634\\
2.40294126200001	1632\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.40294126200001	1632\\
2.42293373799998	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.42293373799998	1627\\
2.46649872400008	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.46649872400008	1627\\
3.65172493099999	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.65172493099999	1627\\
3.7945057039999	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.7945057039999	1627\\
3.81276159899994	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.81276159899994	1627\\
3.99268490400004	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.99268490400004	1627\\
4.38028951199999	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.38028951199999	1627\\
4.400910909	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.400910909	1627\\
4.50078582900005	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.50078582900005	1627\\
6.46063159799996	1627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.46063159799996	1627\\
6.476095708	1625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.476095708	1625\\
6.49921147800001	1619\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.49921147800001	1619\\
6.5439004320001	1619\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.5439004320001	1619\\
6.56229823300009	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.56229823300009	1615\\
6.62853781099989	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.62853781099989	1615\\
6.67872403599995	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.67872403599995	1615\\
6.70517246899999	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.70517246899999	1615\\
7.01842920900003	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.01842920900003	1615\\
7.03839729600008	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.03839729600008	1615\\
7.08591015999991	1615\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.08591015999991	1615\\
7.10540190300003	1607\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.10540190300003	1607\\
8.71656313700009	1607\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.71656313700009	1607\\
8.77053300800003	1607\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.77053300800003	1607\\
8.83084256100005	1607\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.83084256100005	1607\\
8.86711624400004	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.86711624400004	1605\\
8.92229519700004	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.92229519700004	1605\\
8.94408552200002	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.94408552200002	1605\\
10.2182325270001	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.2182325270001	1605\\
10.291865869	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.291865869	1605\\
10.9295739690001	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.9295739690001	1605\\
13.005251194	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13.005251194	1605\\
20.2925224590001	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.2925224590001	1605\\
21.1824078340001	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21.1824078340001	1605\\
21.6814485909999	1605\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21.6814485909999	1605\\
21.7822814860001	1601\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21.7822814860001	1601\\
23.6083958290001	1601\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.6083958290001	1601\\
23.6889165099999	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.6889165099999	1599\\
24.762607781	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24.762607781	1599\\
24.8668934069999	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24.8668934069999	1599\\
27.245296349	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
27.245296349	1599\\
27.330765315	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
27.330765315	1599\\
56.9538814309999	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
56.9538814309999	1599\\
58.116904602	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
58.116904602	1599\\
58.5979081170001	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
58.5979081170001	1599\\
58.684496267	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
58.684496267	1599\\
60.5084710650001	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60.5084710650001	1599\\
147.145805968	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
147.145805968	1599\\
147.232649974	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
147.232649974	1599\\
183.427687729	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
183.427687729	1599\\
190.057523536	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
190.057523536	1599\\
190.168124473	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
190.168124473	1599\\
207.884255821	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
207.884255821	1599\\
324.283364956	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
324.283364956	1599\\
324.934098397	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
324.934098397	1599\\
354.503668067	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
354.503668067	1599\\
354.626198767	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
354.626198767	1599\\
366.44998457	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
366.44998457	1599\\
2281.90158834	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2281.90158834	1599\\
2294.006304462	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2294.006304462	1599\\
2295.395264934	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2295.395264934	1599\\
2295.962239637	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2295.962239637	1599\\
2296.064364904	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2296.064364904	1599\\
2298.094413881	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2298.094413881	1599\\
2336.902707726	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2336.902707726	1599\\
2338.577044253	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2338.577044253	1599\\
2339.228419837	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2339.228419837	1599\\
2460.818382636	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2460.818382636	1599\\
2511.825993586	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2511.825993586	1599\\
2511.953434469	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2511.953434469	1599\\
2689.890160153	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2689.890160153	1599\\
2726.736996761	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2726.736996761	1599\\
3838.028198679	1599\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3838.028198679	1599\\
3839.088733153	1598\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3839.088733153	1598\\
3845.966630758	1598\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3845.966630758	1598\\
3848.55662834	1598\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3848.55662834	1598\\
3868.750490427	1598\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3868.750490427	1598\\
3869.986355447	1598\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3869.986355447	1598\\
3870.214166684	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3870.214166684	1596\\
3880.902103919	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3880.902103919	1596\\
3884.423950685	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3884.423950685	1596\\
3905.691009383	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3905.691009383	1596\\
3910.639813895	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3910.639813895	1596\\
3920.111095503	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3920.111095503	1596\\
3988.659853106	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3988.659853106	1596\\
3991.675971216	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3991.675971216	1596\\
4004.40917722	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4004.40917722	1596\\
4007.73587335	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4007.73587335	1596\\
4125.434146094	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4125.434146094	1596\\
4179.079255648	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4179.079255648	1596\\
5707.945366437	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5707.945366437	1596\\
5708.002940675	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5708.002940675	1596\\
5708.041227148	1596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5708.041227148	1596\\
5708.088889368	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5708.088889368	1595\\
5708.254712803	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5708.254712803	1595\\
5709.423785388	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5709.423785388	1595\\
5709.512898028	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5709.512898028	1595\\
5709.56457098	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5709.56457098	1595\\
5709.737053656	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5709.737053656	1595\\
5710.760220941	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5710.760220941	1595\\
5710.828344279	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5710.828344279	1595\\
5711.11805366	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5711.11805366	1595\\
5716.09267262	1595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5716.09267262	1595\\
5716.280648051	1591\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5716.280648051	1591\\
5717.462390579	1591\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5717.462390579	1591\\
5717.527955222	1591\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5717.527955222	1591\\
5717.749988589	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5717.749988589	1589\\
5720.467913222	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5720.467913222	1589\\
5721.609584801	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5721.609584801	1589\\
5728.830422162	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5728.830422162	1589\\
5729.070181336	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5729.070181336	1589\\
5729.122839737	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5729.122839737	1589\\
5729.289320089	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5729.289320089	1589\\
5731.909620944	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5731.909620944	1589\\
5750.264538858	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5750.264538858	1589\\
5773.667226889	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5773.667226889	1589\\
5826.691650923	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5826.691650923	1589\\
5894.891612915	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5894.891612915	1589\\
5936.283151575	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5936.283151575	1589\\
6273.489161985	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6273.489161985	1589\\
6300.837644129	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6300.837644129	1589\\
6324.444183595	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6324.444183595	1589\\
6372.787209347	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6372.787209347	1589\\
6372.919227089	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6372.919227089	1589\\
6373.967448341	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6373.967448341	1589\\
6375.085225278	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6375.085225278	1589\\
6375.21975599	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6375.21975599	1589\\
6378.817343164	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6378.817343164	1589\\
6379.814661014	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6379.814661014	1589\\
6379.871422065	1589\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6379.871422065	1589\\
6380.045780905	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6380.045780905	1587\\
6382.443212816	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6382.443212816	1587\\
6383.438218425	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6383.438218425	1587\\
6388.066751764	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6388.066751764	1587\\
6388.312718207	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6388.312718207	1587\\
6388.370926487	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6388.370926487	1587\\
6388.547404804	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6388.547404804	1587\\
6391.233362406	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6391.233362406	1587\\
6475.429522342	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6475.429522342	1587\\
6481.40864971	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6481.40864971	1587\\
6482.460541277	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6482.460541277	1587\\
6482.648264808	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6482.648264808	1587\\
6485.119623662	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6485.119623662	1587\\
6491.073287663	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6491.073287663	1587\\
6491.258983421	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6491.258983421	1587\\
6493.976291966	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6493.976291966	1587\\
8338.962279771	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8338.962279771	1587\\
8345.229094775	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8345.229094775	1587\\
8346.351216332	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8346.351216332	1587\\
8346.549519225	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8346.549519225	1587\\
8349.103881054	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8349.103881054	1587\\
8355.300944725	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8355.300944725	1587\\
8355.495676632	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8355.495676632	1587\\
8358.338114897	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8358.338114897	1587\\
8454.049151699	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8454.049151699	1587\\
8455.125429158	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8455.125429158	1587\\
8455.31229619	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8455.31229619	1587\\
8457.982761272	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8457.982761272	1587\\
8464.286741605	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8464.286741605	1587\\
8464.495214135	1587\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8464.495214135	1587\\
8467.332413402	1587\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.001	1587\\
8467.332413402	1587\\
};
\end{axis}
\end{tikzpicture}%
